Nonparametric Bayesian Deep Networks with Local Competition

The aim of this work is to enable inference of deep networks that retain high accuracy for the least possible model complexity, with the latter deduced from the data during inference. To this end, we revisit deep networks that comprise competing linear units, as opposed to nonlinear units that do not entail any form of (local) competition. In this context, our main technical innovation consists in an inferential setup that leverages solid arguments from Bayesian nonparametrics. We infer both the needed set of connections or locally competing sets of units, as well as the required floating-point precision for storing the network parameters. Specifically, we introduce auxiliary discrete latent variables representing which initial network components are actually needed for modeling the data at hand, and perform Bayesian inference over them by imposing appropriate stick-breaking priors. As we experimentally show using benchmark datasets, our approach yields networks with less computational footprint than the state-of-the-art, and with no compromises in predictive accuracy.

==> graphs/wta2.tikz <==
\def\layersep{3.5cm}
\def\inputsize{2}
\def\wtablocks{2}
\def\neuronsep{5}
\def\outputsize{2}
\def\wtasep{2.5}
\def\wtablocks{3}
\def\unitsperblock{2}
\def\prob{0.55}

\begin{tikzpicture}[-,draw, node distance=\layersep, label/.style args={#1#2}{%
    postaction={ decorate,
    decoration={ markings, mark=at position #1 with \node #2;}}}]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw,minimum size=12pt,inner sep=0pt]
    \tikzstyle{wta} = [rounded corners,rectangle, draw, minimum_height=3cm, minimum_width=2cm]

    \tikzstyle{input neuron}=[neuron, fill=white!50];
    \tikzstyle{output neuron}=[neuron, fill=white];
    \tikzstyle{hidden neuron}=[neuron, fill=white!50];
    \tikzstyle{hidden neuron activated}=[neuron, fill=white!50, very thick];
    \tikzstyle{wta block} =[wta];
    \tikzstyle{annot} = [text width=10em, text centered]
    
   
    % Draw the input layer nodes
    \node[input neuron, pin=left:$x_1$] (I-1) at (0,-\neuronsep+\wtasep) {};
    \node[input neuron, pin=left:$x_J$] (I-2) at (0,-2*\neuronsep+\wtasep) {};
		
    % Draw the hidden layer nodes
     	\matrix (H-1) at (\layersep, -\wtasep-0.*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, box, matrix of nodes] 
      {
        		\node[hidden neuron activated](o1-1){}; \\
        		\node[hidden neuron](o1-2){}; \\
	  };
	  
	  
	  %\matrix (H-2) at (\layersep, -2*\wtasep-0.*\wtasep) [row sep=4mm, column sep=2mm, inner sep=2mm, box, matrix of nodes] 
      %{
      %  		\node[hidden neuron](o2-1){}; \\
      %  		\node[hidden neuron activated](o2-2){}; \\
	  %};
	  
	  \matrix (H-2) at (\layersep, -3*\wtasep-0.*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, box, matrix of nodes] 
      {
        		\node[hidden neuron activated](o2-1){}; \\
        		\node[hidden neuron](o2-2){}; \\
	  };

            
	% Draw the second layer
	\matrix (H2-1) at (2*\layersep, -\wtasep-0.*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, box, matrix of nodes] 
      {
        		\node[hidden neuron](o21-1){}; \\
        		\node[hidden neuron activated](o21-2){}; \\
	  };
	  

	  \matrix (H2-2) at (2*\layersep, -3*\wtasep-0.*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, box, matrix of nodes] 
      {
        		\node[hidden neuron](o22-1){}; \\
        		\node[hidden neuron activated](o22-2){}; \\
	  };
	  
%	  \matrix (H2-3) at (2*\layersep, -3*\wtasep-0.*\wtasep) [row sep=4mm, column sep=2mm, inner sep=2mm, box, matrix of nodes] 
%      {
%        		\node[hidden neuron activated](o23-1){}; \\
%        		\node[hidden neuron](o23-2){}; \\
%	  };
        
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%% OUTPUT %%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Draw the output layer node
    \foreach \name / \y in {1,...,\outputsize}
    		\node[output neuron] (O-\name) at (3*\layersep,-\neuronsep*\y+\wtasep) {};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%% PATH %%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \path (I-1) -- (I-2) node [black, font=\Huge, midway, sloped] {$\dots$};
 	\path[black!100, line width=0.55pt, thick] (I-1.east) edge node[ above, rotate=5, black!100] {\scriptsize $z_{1,1}=1$} (o1-1);
    \path[black!100, line width=0.55pt, thick] (I-1.east) edge node[ below, rotate=-15, black!100] {\scriptsize $z_{1,1}=1$} (o1-2.west);
    
    \path[black!100, line width=0.55pt, thick] (I-1.east) edge (o2-1.west);
    \path[black!100, line width=0.55pt, thick] (I-1.east) edge (o2-2.west);

	\path[black!100, line width=0.55pt, thick] (I-2.east) edge (o1-1.west);
    \path[black!100, line width=0.55pt, thick] (I-2.east) edge (o1-2.west);
    
    \path[black!40] (I-2.east) edge node[above, rotate=5, black!100] {\scriptsize $z_{J,K}=0$} (o2-1.west);
    \path[black!40] (I-2.east) edge node[below, rotate=-15, black!100] {\scriptsize $z_{J,K}=0$} (o2-2.west);
    
    	%\path[black!70, semithick] (I-3) edge (o1-1);
    %\path[black!70, semithick] (I-3) edge (o1-2);
    
    %\path[black!20, semithick] (I-3) edge (o2-1);
    %\path[black!20, semithick] (I-3) edge (o2-2);
            
    \path (H-1) -- (H-2) node [black, font=\Huge, midway, sloped] {$\dots$};
    \path (H2-1) -- (H2-2) node [black, font=\Huge, midway, sloped] {$\dots$};

    \path[color=black!100, line width=0.55pt, thick] (o1-1.east) edge (o21-1.west); 
    %node[ above] {\scriptsize $z_{1,1}=1$}   
    \path[color=black!100, line width=0.55pt, thick] (o1-1.east) edge (o21-2.west);
    
    
    \path[color=black!40] (o1-1.east) edge (o22-1.west);  
    \path[color=black!40] (o1-1.east) edge (o22-2.west); 
    
    \path[black!40] (o1-2.east) edge (o21-1.west);  
    \path[black!40] (o1-2.east) edge (o21-2.west); %node[ below, color=black!100] {\scriptsize %$z_{2,1}=0$} 
    
    
    %\path[densely dotted] (o3-2) edge (o21-1);  
    %\path[densely dotted] (o3-2) edge (o21-2);
    
    \path[black!40] (o1-2.east) edge (o22-1.west);  
    \path[black!40] (o1-2.east) edge (o22-2.west); 
    
    
    \path[color=black!100, line width=0.55pt, thick] (o2-1.east) edge (o21-1.west);  
    \path[color=black!100, line width=0.55pt, thick] (o2-1.east) edge (o21-2.west);
    
    \path[color=black!100, line width=0.55pt, thick] (o2-1.east) edge (o22-1.west);  
    \path[color=black!100, line width=0.55pt, thick] (o2-1.east) edge (o22-2.west);
    
    \path[black!40] (o2-2.east) edge (o21-1.west);  
    \path[black!40] (o2-2.east) edge (o21-2.west);
    
    \path[black!40] (o2-2.east) edge (o22-1.west);  
    \path[black!40] (o2-2.east) edge (o22-2.west);
    
    \path (O-1) -- (O-2) node [black, font=\Huge, midway, sloped] {$\dots$};

    
    %\path (o1-1) edge (o23-1);  
    %\path (o1-1) edge (o23-2); 
    
    %\path[densely dotted] (o2-1) edge (o23-1);  
    %\path[densely dotted] (o2-1) edge (o23-2);
    
    %\path (o2-1) edge (o23-1);  
    %\path (o2-1) edge (o23-2);
    
    % second units in blocks
   
    
   
    
    %\path[densely dotted] (o3-2) edge (o22-1);  
    %\path[densely dotted] (o3-2) edge (o22-2);
    
    %\path[densely dotted] (o1-2) edge (o23-1);  
    %\path[densely dotted] (o1-2) edge (o23-2); 
    
    %\path (o2-2) edge (o23-1);  
    %\path (o2-2) edge (o23-2);
    
    %\path[densely dotted] (o3-2) edge (o23-1);  
    %\path[densely dotted] (o3-2) edge (o23-2);
    
  
            			
    %%%%%%%%%%%%%%%%%%%%
    % Second to output%%
    %%%%%%%%%%%%%%%%%%%%
    \path[black!40] (o21-1.east) edge (O-1.west);  
    \path[black!40] (o21-1.east) edge (O-2.west);
    %\path[black!40] (o21-1) edge (O-3);
    
    \path[black!100, line width=0.55pt, thick] (o21-2.east) edge (O-1.west);  
    \path[black!100, line width=0.55pt, thick] (o21-2.east) edge (O-2.west);

    \path[black!40] (o22-1.east) edge (O-1.west);  
    \path[black!40] (o22-1.east) edge (O-2.west);
    %\path[black!40] (o22-1) edge (O-3);
    
    \path[black!100, line width=0.55pt, thick] (o22-2.east) edge (O-1.west);  
    \path[black!100, line width=0.55pt, thick] (o22-2.east) edge (O-2.west);

    %\path[black!40] (o23-1) edge (O-1);  
    %\path[black!40] (o23-1) edge (O-2);
    %\path[black!40] (o23-1) edge (O-3);
    
    %\path[black!40] (o23-2) edge (O-1);  
    %\path[black!40] (o23-2) edge (O-2);
    %\path[black!40] (o23-2) edge (O-3);
    
  
    \node[annot,above= -1mm of o1-1] (k) {\scriptsize $\xi$= 1};
    \node[annot,below= -1mm of o1-2] (k) {\scriptsize $\xi$= 0};
    
    \node[annot,above= -1mm of o22-1] (k) {\scriptsize $\xi$= 0};
    \node[annot,below= -1mm of o22-2] (k) {\scriptsize $\xi$= 1};
    % Annotate the layers
    \node[annot,above of=H-1, node distance=1.8cm] (hl) {SB-LWTA layer};
    \node[annot,above left=-3mm and -1.7cm of H-1] (k) {\scriptsize $1$};
    
    \node[annot,above left=-3mm and -1.7cm of H2-1] (k) {\scriptsize $1$};
    
    \node[annot,below left=-3mm and -1.7cm of H-2] (k) {\scriptsize $K$};
    
    \node[annot,below left=-3mm and -1.7cm of H2-2] (k) {\scriptsize $K$};
    
    \node[annot,above of=H2-1, node distance=1.8cm] (hl2) {SB-LWTA layer};
    \node[annot,left of=hl] {Input layer};
    \node[annot,right of=hl2] {Output layer};
\end{tikzpicture}
% End of code


==> graphs/wta_conv.tex <==
\def\layersep{3.cm}
\def\wtablocks{2}
\def\neuronsep{4}
\def\outputsize{2}
\def\wtasep{2}
\def\wtablocks{3}
\def\unitsperblock{2}
\def\prob{0.5}

\noindent
\newcommand{\mygrid}{\tikz{\draw[step=5.mm,-] (0,0)  grid (4,4);}}
\newcommand{\nestedgrid}{\tikz{\draw[step=5.mm,-, dotted] (0,0)  grid (4,4); \draw[step=10.mm,-, very thick] (0,0)  grid (4,4);}}
\newcommand{\nestedgridsmall}{\tikz{\draw[step=2.5mm,-, densely dotted, thin] (0,0)  grid (2,2); \draw[step=5.0mm,-] (0,0)  grid (2,2);}}
\newcommand{\nestedgridsmallest}{\tikz{\draw[step=1.0mm,-, densely dotted, thin] (0,0)  grid (1,1); \draw[step=2.0mm,-] (0,0)  grid (1,1);}}

\newcommand{\nestedgridsmallestsm}{\tikz{\draw[step=1.0mm,-, densely dotted, thin] (0,0)  grid (.8,.8); \draw[step=2.0mm,-] (0,0)  grid (.8,.8);}}


\newcommand{\mygridsmall}{\tikz{\draw[step=2.mm,-, densely dotted] (0,0)  grid (1,1);}}
\newcommand{\mygridsmallest}{\tikz{\draw[step=1.mm,-] (0,0)  grid (.5,.5);}}



\begin{tikzpicture}[->,draw, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
	\tikzstyle{image}=[input, fill=white, fill opacity=1.]
	\tikzstyle{map}=[box1, fill=white, fill opacity=1., ultra thick]

	\tikzstyle{pooled}=[box2, fill=white, fill opacity=1., ultra thick]
	%\tikzstyle{secondlevel}=[box3, fill=white, fill opacity=1.]
	\tikzstyle{deactivatedfilter}=[box1, color= black!50, fill=white, fill opacity=1.]
	\tikzstyle{pooleddeactivatedfilter}=[box2, color= black!50, fill=white, fill opacity=1.]


    	\tikzstyle{wta} = [rounded corners,rectangle, draw]
    \tikzstyle{neuron}=[circle,draw,minimum size=12pt,inner sep=0pt]

    \tikzstyle{input neuron}=[neuron, fill=white!50];
    \tikzstyle{output neuron}=[neuron, fill=white];
    \tikzstyle{hidden neuron}=[neuron, fill=white!50];
    \tikzstyle{hidden neuron activated}=[neuron, fill=white!50, very thick];
    \tikzstyle{wta block} =[wta];
    \tikzstyle{annot} = [text width=10em, text centered]
    
   
    % Draw the input layer nodes
     \node[image] (I-3) at (-3.7,-1.2*\neuronsep+\wtasep) {\nestedgrid};
      \node[image] (I-2) at (-3.4,-1.3*\neuronsep+\wtasep) {\nestedgrid};
     \node[image] (I-1) at (-3.0,-1.4*\neuronsep+\wtasep) {\nestedgrid};
     \matrix[matrix of nodes,nodes={ inner sep=0pt,align=center, text width=10mm,minimum height=10mm},nodes in empty cells,] at(-3.,-1.4*\neuronsep+\wtasep)
     {
		 &  &  & \node(gridthirdtolast){}; \\
		 &  &  &   \\
		 &  &  &  \\
		 &  &  & \node(gridlast){};\\
	};
        
		
     %Draw the first conv layer nodes
     	\matrix (H-1) at (1.4*\layersep, -1.*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, boxconv_inactive, matrix of nodes] 
      {
        		\node[deactivatedfilter](o1-1){\nestedgridsmall}; \\
        		\node[deactivatedfilter](o1-2){\nestedgridsmall}; \\
	  };
	  
	  
	  \matrix (H-2) at (1.4*\layersep+0.3cm, -1.3*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, boxconv, matrix of nodes] 
      {
        		\node[map](o2-1){\nestedgridsmall}; \\
        		\node[deactivatedfilter](o2-2){\nestedgridsmall}; \\
	  };
	  
	  \matrix (H-3) at (1.4*\layersep+.6cm, -1.6*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, boxconv_inactive, matrix of nodes] 
      {
        		\node[deactivatedfilter](o3-1){\nestedgridsmall}; \\
        		\node[deactivatedfilter](o3-2){\nestedgridsmall}; \\
	  };
	  
	  \matrix (H-4) at (1.4*\layersep+0.9cm, -1.9*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, boxconv_inactive, matrix of nodes] 
      {
        		\node[deactivatedfilter](o4-1){\nestedgridsmall}; \\
        		\node[deactivatedfilter](o4-2){\nestedgridsmall}; \\
	  };
	  
	  \matrix (H-5) at (1.4*\layersep+1.2cm, -2.2*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, boxconv, matrix of nodes] 
      {
        		\node[deactivatedfilter](o5-1){\nestedgridsmall}; \\
        		\node[map](o5-2){\nestedgridsmall}; \\
	  };
	  
	  \matrix[matrix of nodes,nodes={ inner sep=0pt,align=center, text width=5mm,minimum height=4.7mm},nodes in empty cells,] at(1.4*\layersep+1.2cm, -2.99*\wtasep)
     {
		 &  &  &  \\
		 &  &  &  \\
		 &  &  &  \\
		 &  &  & \node(gridlast2){};\\
	};
	  
	  %%%%%%%%%%%%%%%%%%%
	  % second conv
	  %%%%%%%%%%%%%%%%%%%%
	  	\matrix (H2-1) at (3.3*\layersep, -\wtasep) [row sep=4mm, column sep=4mm, inner sep=3mm, boxpooled_inactive, matrix of nodes] 
      {
        		\node[pooleddeactivatedfilter](o21-1){\nestedgridsmallest}; \\
        		\node[pooleddeactivatedfilter](o21-2){\nestedgridsmallest}; \\
	  };
	  
	  
	  \matrix (H2-2) at (3.3*\layersep+0.3cm, -1.4*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, boxpooled, matrix of nodes] 
      {
        		\node[pooled](o22-1){\nestedgridsmallest}; \\
        		\node[pooleddeactivatedfilter](o22-2){\nestedgridsmallest}; \\
	  };
	  
	  \matrix (H2-3) at (3.3*\layersep+.6cm, -1.8*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, boxpooled_inactive, matrix of nodes] 
      {
        		\node[pooleddeactivatedfilter](o23-1){\nestedgridsmallest}; \\
        		\node[pooleddeactivatedfilter](o23-2){\nestedgridsmallest}; \\
	  };
	  
	  \matrix (H2-4) at (3.3*\layersep+0.9cm, -2.2*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, boxpooled, matrix of nodes] 
      {
        		\node[pooled](o24-1){\nestedgridsmallest}; \\
        		\node[pooleddeactivatedfilter](o24-2){\nestedgridsmallest}; \\
	  };
	  
	  \matrix (H2-5) at (3.3*\layersep+1.2cm, -2.6*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, boxpooled, matrix of nodes] 
      {
        		\node[pooleddeactivatedfilter](o25-1){\nestedgridsmallest}; \\
        		\node[pooled](o25-2){\nestedgridsmallest}; \\
	  };
	  
	  
	   \matrix[matrix of nodes,nodes={ inner sep=0pt,align=center, text width=2mm,minimum height=2mm},nodes in empty cells,] at(3.3*\layersep+1.3cm, -3.109*\wtasep)
     {
		 &  &  &  \\
		 &  &  &  \\
		 &  &  &  \\
		 &  &  & \node(gridlast3){};\\
	};
	  
	  %%%%%%%%%%%%%%%%%%%
	  % thirdconv
	  %%%%%%%%%%%%%%%%%%%%
%	  	\matrix (H3-1) at (4.2*\layersep, -\wtasep) [row sep=4mm, column sep=4mm, inner sep=2mm, boxpooled, matrix of nodes] 
%      {
%        		\node[pooled](o31-1){\nestedgridsmallestsm}; \\
%        		\node[pooled](o31-2){\nestedgridsmallestsm}; \\
%	  };
%	  
%	  
%	  \matrix (H3-2) at (4.2*\layersep+0.3cm, -1.4*\wtasep) [row sep=4mm, column sep=2mm, inner sep=2mm, boxpooled, matrix of nodes] 
%      {
%        		\node[pooled](o32-1){\nestedgridsmallestsm}; \\
%        		\node[pooled](o32-2){\nestedgridsmallestsm}; \\
%	  };
%	  
%	  \matrix (H3-3) at (4.2*\layersep+.6cm, -1.8*\wtasep) [row sep=4mm, column sep=2mm, inner sep=2mm, boxpooled, matrix of nodes] 
%      {
%        		\node[pooled](o33-1){\nestedgridsmallestsm}; \\
%        		\node[pooled](o33-2){\nestedgridsmallestsm}; \\
%	  };
%	  
%	  \matrix (H3-4) at (4.2*\layersep+0.9cm, -2.2*\wtasep) [row sep=4mm, column sep=2mm, inner sep=2mm, boxpooled, matrix of nodes] 
%      {
%        		\node[pooled](o34-1){\nestedgridsmallestsm}; \\
%        		\node[pooled](o34-2){\nestedgridsmallestsm}; \\
%	  };
%	  
%	  \matrix (H3-5) at (4.2*\layersep+1.2cm, -2.6*\wtasep) [row sep=4mm, column sep=2mm, inner sep=2mm, boxpooled, matrix of nodes] 
%      {
%        		\node[pooled](o35-1){\nestedgridsmallestsm}; \\
%        		\node[pooled](o35-2){\nestedgridsmallestsm}; \\
%	  };
%	  
%	   \matrix (H3-6) at (4.2*\layersep+1.5cm, -3.*\wtasep) [row sep=4mm, column sep=2mm, inner sep=2mm, boxpooled, matrix of nodes] 
%      {
%        		\node[pooled](o36-1){\nestedgridsmallestsm}; \\
%        		\node[pooled](o36-2){\nestedgridsmallestsm}; \\
%	  };
%	  
%	   \matrix (H3-7) at (4.2*\layersep+1.8cm, -3.4*\wtasep) [row sep=4mm, column sep=2mm, inner sep=2mm, boxpooled, matrix of nodes] 
%      {
%        		\node[pooled](o37-1){\nestedgridsmallestsm}; \\
%        		\node[pooled](o37-2){\nestedgridsmallestsm}; \\
%	  };
%	  
%	   \matrix[matrix of nodes,nodes={ inner sep=0pt,align=center, text width=5mm,minimum height=5mm},nodes in empty cells,] at(\layersep+1.2cm, -3.3*\wtasep)
%     {
%		 &  &  &  \\
%		 &  &  &  \\
%		 &  &  &  \\
%		 &  &  & \node(gridlast2){};\\
%	};
	 
		
   %\node[boxwta] (WTA) at (4.8*\layersep, -2*\wtasep) {WTA};
        
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%% OUTPUT %%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Draw the output layer node
    %\foreach \name / \y in {1,...,\outputsize}
    %		\node[output neuron] (O-\name) at (6.*\layersep,-\neuronsep*\y+\wtasep) {};

    
    %%%%%%%%%%%%%%%%%%5
    %%%%%% PATHS
    %%%%%%%%%%%%%%%%%%%
    \path[color=black, -] (gridlast.south east) edge (o5-2.west);
    \path[color=black, -] (gridlast.south west) edge (o5-2.west);
	\path[color=black, -] (gridlast.north east) edge node [text width=2.5cm,midway,above, sloped ] {Convolution} (o5-2.west);
	\path[color=black, -] (gridlast.north west) edge (o5-2.west);
	
	\path[color=black!50, -] (gridthirdtolast.south east) edge (o3-2.west);
    \path[color=black!50, -] (gridthirdtolast.south west) edge (o3-2.west);
	\path[color=black!50, -] (gridthirdtolast.north east) edge  (o3-2.west);
	\path[color=black!50, -] (gridthirdtolast.north west) edge (o3-2.west);
	
	
	\path[color=black, -] (gridlast2.south east) edge node [text width=1.5cm,midway,below, sloped ] { Pooling} (o25-2.west);
    \path[color=black, -] (gridlast2.south west) edge (o25-2.west);
	\path[color=black, -] (gridlast2.north east) edge  (o25-2.west);
	\path[color=black, -] (gridlast2.north west) edge (o25-2.west);
	
	
    
        \draw[thick, rounded corners] ($(H-1.north west)+(-0.5,0.6)$)  rectangle ($(H2-5.south east)+(0.5,-0.8)$);
	    %\node[black, font=\Huge](dt){$\dots$} at ($(H2-1.east)+(5.5,0.0)$);
		%\node[black, font=\Huge](dt){$\dots$} at (H2-1.east);
    	\node[right=3.cm of o24-1, black, font=\Huge](dt) {$\dots$};

%	\path[color=black, -] (gridlast3.south east) edge (o37-2.west);
%    \path[color=black, -] (gridlast3.south west) edge (o37-2.west);
%	\path[color=black, -] (gridlast3.north east) edge node [text width=2.5cm,midway,above, sloped ] {Convolution} (o37-2.west);
%	\path[color=black, -] (gridlast3.north west) edge (o37-2.west);


    %\path (H3-1) -- (H3-2) node [black, font=\Huge, midway, sloped] {$\dots$};
    %\path (H4-1) -- (H4-2) node [black, font=\Huge, midway, sloped] {$\dots$};
    %\path (O-1) -- (O-2) node [black, font=\Huge, midway, sloped] {$\dots$};
    
	% CONV TO FLATTEN    
	\begin{scope}[on background layer]
    \path[color=black!50, semithick,-] (o21-1.north east) edge (dt.west);
    \path[color=black!50, semithick,-] (o21-2.east) edge (dt.west);
    \path[color=black, semithick,-] (o22-1.east) edge (dt.west);
    \path[color=black!50, semithick,-] (o22-2.east) edge (dt.west);
    \path[color=black!50, semithick,-] (o23-1.east) edge (dt.west);
    \path[color=black!50, semithick,-] (o23-2.east) edge (dt.west);

    \path[color=black!100, semithick,-] (o24-1.east) edge (dt.west);
    \path[color=black!50, semithick,-] (o24-2.east) edge (dt.west);
    \path[color=black!50, semithick,-] (o25-1.east) edge (dt.west);    
    \path[color=black, semithick,-] (o25-2.east) edge (dt.west);  
     \end{scope}

    
  
    
%    \path[color=black!80, semithick] (flat-1) edge (o32-1);  
%    \path[color=black!80, semithick] (flat-1) edge (o32-2); 
%    
%    \path[color=black!50, semithick] (flat-2) edge (o31-1);  
%    \path[color=black!50, semithick] (flat-2) edge (o31-2);
%    
%    
%    \path[color=black!80, semithick] (flat-2) edge (o32-1);  
%    \path[color=black!80, semithick] (flat-2) edge (o32-2); 
%    
%    % DENSE TO DENSE
%    \path[color=black!50, semithick] (o31-1) edge (o41-1);  
%    \path[color=black!50, semithick] (o31-1) edge (o41-2);
%    
%    \path[color=black!80, semithick] (o31-1) edge (o42-1);  
%    \path[color=black!80, semithick] (o31-1) edge (o42-2);
%    
%    \path[color=black!50, semithick] (o31-2) edge (o41-1);  
%    \path[color=black!50, semithick] (o31-2) edge (o41-2);
%    
%    \path[color=black!80, semithick] (o31-2) edge (o42-1);  
%    \path[color=black!80, semithick] (o31-2) edge (o42-2);
%    
%    \path[color=black!50, semithick] (o32-1) edge (o41-1);  
%    \path[color=black!50, semithick] (o32-1) edge (o41-2);
%    
%    \path[color=black!80, semithick] (o32-1) edge (o42-1);  
%    \path[color=black!80, semithick] (o32-1) edge (o42-2);
%    
%    \path[color=black!50, semithick] (o32-2) edge (o41-1);  
%    \path[color=black!50, semithick] (o32-2) edge (o41-2);
%    
%    \path[color=black!80, semithick] (o32-2) edge (o42-1);  
%    \path[color=black!80, semithick] (o32-2) edge (o42-2);
    
    % DENSE TO OUT
    %\path[color=black!50, semithick] (WTA) edge +(1,1);%(O-1);  
    %\path[color=black!50, semithick] (WTA) edge (O-2);
    
    
    % add xi and z
    \node[annot,above= -1mm of o5-1] (k) {\scriptsize $\xi$= 0};
    \node[annot,above= -1mm of o5-2] (k) {\scriptsize $\xi$= 1};
    \node[annot,above left =-4mm and -2.25cm of H-1] (k) {\scriptsize $z_1$= 0};
    \node[annot,above left =-4mm and -2.25cm of H-2] (k) {\scriptsize $z_2$= 1};
    \node[annot,above left =-4mm and -2.45cm of H-4] (k) {\scriptsize $z_{K-1}$= 0};
    \node[annot,above left =-4mm and -2.3cm of H-5] (k) {\scriptsize $z_K$= 1};
    
    % second layer xi and z
    \node[annot,above= -1mm of o25-1] (k) {\scriptsize $\xi$= 0};
    \node[annot,above= -1mm of o25-2] (k) {\scriptsize $\xi$= 1};
    
    
	\node[annot,above of=I-3, node distance=2.5cm] (inp) {\large Input};
	\node[annot,above right= 3cm and -1.6cm of H-5, text width=4.0cm] (conv) {\large Convolutional Variant};
    \node [ below left=0.1cm and 0.1cm of I-1] (left) {};
  	\node [ below left=-2em and 1.1cm of I-1] (right) {};
  	\draw[<->, thick] (left) -- (right) node [midway, below left=1pt] (TextNode) {C};
    
    \node [ below left=0.1cm and -0.1cm of I-1] (bleft) {};
  	\node [ below right=0.1cm and -0.1cm of I-1] (bright) {};
  	\draw[<->, thick] (bleft) -- (bright) node [midway, below] (TextNode) {L};
    
    \node [ above left=-0.1cm and +2pt of I-3] (bleft) {};
  	\node [ below left=-0.1cm and +2pt of I-3] (bright) {};
  	\draw[<->, thick] (bleft) -- (bright) node [midway, left] (TextNode) {H};
	%\node [left= 0.05cm of gridlast] (h){h};
    
    \node[annot,above left=-3mm and -1.7cm of H-1] (k) {$1$};
    \node[annot,below left=-3mm and -1.65cm of H-5] (k) {$K$};
        
    \node[annot,above left=-3mm and -1.7cm of H2-1] (k) {$1$};
    \node[annot,below left=-3mm and -1.65cm of H2-5] (k) {$K$};
    \node[annot,above left =-4mm and -3.6cm of H2-1] (k) {\scriptsize $z_1$= 0};
    \node[annot,below left =-4mm and -3.6cm of H2-5] (k) {\scriptsize $z_K$= 1};

%	\node[annot,above of=O-1, node distance=2.5cm] (hl5) {Output};
%    \node[annot,left= 1.5cm of hl] {Input layer}; 
\end{tikzpicture}


